Finite size effects and scaling in lattice CP(N-1)

We present model predictions for the spectrum of $CP^{N-1}$ in a periodic box and use them to interpret the strong finite size effects observed in lattice simulations at medium values of $N$. The asymptotic scaling behaviour of alternative lattice actions is discussed along with some aspects of multigrid algorithm efficiency.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% cut here for figs12.ps %%%%%%%%%%%%%%%%%%%
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
420 528 m
420 2642 l
2030 2642 l
2030 528 l
420 528 l
stroke
[] 0 setdash
420 528 m
420 538 l
581 528 m
581 538 l
742 528 m
742 538 l
903 528 m
903 538 l
1064 528 m
1064 538 l
1225 528 m
1225 538 l
1386 528 m
1386 538 l
1547 528 m
1547 538 l
1708 528 m
1708 538 l
1869 528 m
1869 538 l
2030 528 m
2030 538 l
420 2642 m
420 2632 l
581 2642 m
581 2632 l
742 2642 m
742 2632 l
903 2642 m
903 2632 l
1064 2642 m
1064 2632 l
1225 2642 m
1225 2632 l
1386 2642 m
1386 2632 l
1547 2642 m
1547 2632 l
1708 2642 m
1708 2632 l
1869 2642 m
1869 2632 l
2030 2642 m
2030 2632 l
stroke
420 528 m
420 548 l
742 528 m
742 548 l
1064 528 m
1064 548 l
1386 528 m
1386 548 l
1708 528 m
1708 548 l
2030 528 m
2030 548 l
420 2642 m
420 2622 l
742 2642 m
742 2622 l
1064 2642 m
1064 2622 l
1386 2642 m
1386 2622 l
1708 2642 m
1708 2622 l
2030 2642 m
2030 2622 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
420 478 m
gsave
420 478 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
742 478 m
gsave
742 478 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
1064 478 m
gsave
1064 478 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
1386 478 m
gsave
1386 478 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
1708 478 m
gsave
1708 478 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
2030 478 m
gsave
2030 478 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
1225 378 m
gsave
1225 378 translate
0 rotate
0 0  m
(1/L) CS
(1/L) show
grestore
420 528 m
430 528 l
420 633 m
430 633 l
420 739 m
430 739 l
420 845 m
430 845 l
420 950 m
430 950 l
420 1056 m
430 1056 l
420 1162 m
430 1162 l
420 1267 m
430 1267 l
420 1373 m
430 1373 l
420 1479 m
430 1479 l
420 1585 m
430 1585 l
420 1690 m
430 1690 l
420 1796 m
430 1796 l
420 1902 m
430 1902 l
420 2007 m
430 2007 l
420 2113 m
430 2113 l
420 2219 m
430 2219 l
420 2324 m
430 2324 l
420 2430 m
430 2430 l
420 2536 m
430 2536 l
420 2642 m
430 2642 l
2030 528 m
2020 528 l
2030 633 m
2020 633 l
2030 739 m
2020 739 l
2030 845 m
2020 845 l
2030 950 m
2020 950 l
2030 1056 m
2020 1056 l
2030 1162 m
2020 1162 l
2030 1267 m
2020 1267 l
2030 1373 m
2020 1373 l
2030 1479 m
2020 1479 l
2030 1585 m
2020 1585 l
2030 1690 m
2020 1690 l
2030 1796 m
2020 1796 l
2030 1902 m
2020 1902 l
2030 2007 m
2020 2007 l
2030 2113 m
2020 2113 l
2030 2219 m
2020 2219 l
2030 2324 m
2020 2324 l
2030 2430 m
2020 2430 l
2030 2536 m
2020 2536 l
2030 2642 m
2020 2642 l
stroke
420 528 m
440 528 l
420 1056 m
440 1056 l
420 1585 m
440 1585 l
420 2113 m
440 2113 l
420 2642 m
440 2642 l
2030 528 m
2010 528 l
2030 1056 m
2010 1056 l
2030 1585 m
2010 1585 l
2030 2113 m
2010 2113 l
2030 2642 m
2010 2642 l
/Helvetica findfont
60 scalefont
 setfont
stroke
382 528 m
gsave
382 528 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
382 1056 m
gsave
382 1056 translate
0 rotate
0 -20  m
(5) RJ
(5) show
grestore
382 1585 m
gsave
382 1585 translate
0 rotate
0 -20  m
(10) RJ
(10) show
grestore
382 2113 m
gsave
382 2113 translate
0 rotate
0 -20  m
(15) RJ
(15) show
grestore
382 2642 m
gsave
382 2642 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
/Helvetica findfont
60 scalefont
 setfont
278 1585 m
gsave
278 1585 translate
90 rotate
0 0  m
(E-2) CS
(E-2) show
grestore
420 1008 m
504 1008 l
589 1008 l
674 1008 l
758 1008 l
843 1008 l
928 1006 l
1013 998 l
1097 984 l
1182 963 l
1267 940 l
1352 916 l
1436 892 l
1521 869 l
1606 849 l
1691 830 l
1775 813 l
1860 798 l
1945 784 l
2030 772 l
stroke
420 1008 m
504 1008 l
589 1008 l
674 1008 l
758 1008 l
843 1008 l
928 1010 l
1013 1017 l
1097 1030 l
1182 1052 l
1267 1083 l
1352 1123 l
1436 1171 l
1521 1227 l
1606 1291 l
1691 1362 l
1775 1441 l
1860 1527 l
1945 1619 l
2030 1718 l
stroke
420 1630 m
487 1630 l
555 1630 l
623 1630 l
691 1630 l
758 1630 l
826 1624 l
894 1604 l
962 1569 l
1030 1532 l
1097 1500 l
1165 1478 l
1233 1466 l
1301 1465 l
1369 1473 l
1436 1490 l
1504 1514 l
1572 1546 l
1640 1585 l
1708 1630 l
stroke
420 1630 m
476 1630 l
532 1630 l
589 1630 l
645 1630 l
702 1630 l
758 1631 l
815 1634 l
871 1645 l
928 1669 l
984 1709 l
1041 1766 l
1097 1838 l
1154 1927 l
1210 2030 l
1267 2148 l
1323 2280 l
1380 2425 l
1436 2583 l
1456 2642 l
stroke
420 2059 m
446 2059 l
472 2059 l
498 2059 l
525 2059 l
551 2059 l
577 2058 l
604 2057 l
630 2057 l
656 2057 l
682 2058 l
709 2059 l
735 2057 l
761 2052 l
787 2041 l
814 2026 l
840 2006 l
866 1983 l
893 1961 l
919 1943 l
945 1929 l
971 1921 l
998 1918 l
1024 1922 l
1050 1931 l
1077 1946 l
1103 1966 l
1129 1992 l
1156 2023 l
1182 2059 l
1208 2099 l
1234 2144 l
1261 2192 l
1287 2245 l
1313 2301 l
1340 2361 l
1366 2425 l
1392 2492 l
1418 2562 l
1445 2636 l
1447 2642 l
stroke
420 2059 m
458 2059 l
496 2060 l
534 2060 l
572 2060 l
610 2060 l
648 2060 l
686 2060 l
725 2060 l
763 2066 l
801 2080 l
839 2110 l
877 2156 l
915 2221 l
953 2305 l
991 2406 l
1030 2523 l
1063 2642 l
stroke
[20 20] 0 setdash
420 830 m
504 830 l
589 830 l
674 830 l
758 830 l
833 828 l
928 819 l
1013 805 l
1097 786 l
1182 767 l
1267 748 l
1352 732 l
1436 717 l
1521 704 l
1606 692 l
1691 681 l
1775 672 l
1860 664 l
1945 657 l
2030 651 l
stroke
[] 0 setdash
[20 20] 0 setdash
420 830 m
504 830 l
589 830 l
674 830 l
758 830 l
849 831 l
928 840 l
1013 855 l
1097 879 l
1182 912 l
stroke
[] 0 setdash
[20 20] 0 setdash
420 1222 m
462 1222 l
504 1221 l
547 1221 l
589 1221 l
631 1220 l
674 1220 l
716 1220 l
758 1216 l
801 1204 l
843 1187 l
886 1169 l
928 1151 l
970 1136 l
1013 1126 l
1055 1120 l
1097 1117 l
1140 1119 l
1182 1124 l
1225 1133 l
stroke
[] 0 setdash
[20 20] 0 setdash
420 1222 m
453 1222 l
487 1222 l
521 1223 l
555 1223 l
589 1223 l
623 1224 l
657 1224 l
691 1224 l
725 1224 l
758 1227 l
792 1235 l
826 1248 l
860 1267 l
894 1292 l
928 1322 l
962 1358 l
996 1400 l
1030 1447 l
1064 1500 l
stroke
[] 0 setdash
[20 20] 0 setdash
420 1493 m
453 1493 l
486 1491 l
519 1487 l
557 1482 l
585 1481 l
616 1478 l
649 1477 l
688 1475 l
715 1472 l
750 1462 l
783 1442 l
817 1420 l
849 1407 l
881 1403 l
915 1409 l
948 1425 l
981 1449 l
1014 1482 l
1047 1521 l
stroke
[] 0 setdash
[20 20] 0 setdash
420 1493 m
436 1493 l
452 1493 l
469 1493 l
485 1494 l
502 1495 l
518 1496 l
535 1497 l
551 1498 l
567 1499 l
584 1500 l
600 1502 l
617 1503 l
633 1504 l
649 1505 l
666 1505 l
682 1505 l
699 1506 l
715 1508 l
732 1512 l
760 1527 l
765 1532 l
781 1548 l
796 1566 l
814 1594 l
817 1600 l
822 1612 l
stroke
[] 0 setdash
896 836 m
956 845 l
1027 858 l
1066 869 l
1133 893 l
1169 906 l
1158 865 l
1158 831 l
1161 801 l
1173 769 l
1118 782 l
1066 792 l
990 805 l
963 809 l
929 813 l
905 816 l
823 829 l
896 836 l
closepath
0.900000 setgray
gsave eofill grestore
stroke
0 setgray
[4 8] 0 setdash
896 836 m
956 845 l
1027 858 l
1066 869 l
1133 893 l
1169 906 l
1158 865 l
1158 831 l
1161 801 l
1173 769 l
1118 782 l
1066 792 l
990 805 l
963 809 l
929 813 l
905 816 l
823 829 l
stroke
[] 0 setdash
929 1008 m
1014 1016 l
1059 1024 l
1138 1041 l
1236 1071 l
1294 1095 l
1320 1107 l
1406 1153 l
1403 1114 l
1400 1065 l
1400 1030 l
1402 993 l
1409 938 l
1412 896 l
1400 899 l
1354 919 l
1271 938 l
1211 955 l
1156 969 l
1102 980 l
1049 988 l
997 997 l
929 1008 l
closepath
0.700000 setgray
gsave eofill grestore
stroke
0 setgray
[4 8] 0 setdash
929 1008 m
1014 1016 l
1059 1024 l
1138 1041 l
1236 1071 l
1294 1095 l
1320 1107 l
1406 1153 l
1403 1114 l
1400 1065 l
1400 1030 l
1402 993 l
1409 938 l
1412 896 l
1400 899 l
1354 919 l
1271 938 l
1211 955 l
1156 969 l
1102 980 l
1049 988 l
997 997 l
stroke
[] 0 setdash
726 1222 m
787 1233 l
828 1248 l
877 1278 l
904 1299 l
933 1328 l
980 1382 l
1015 1425 l
1037 1457 l
1031 1397 l
1026 1345 l
1021 1276 l
1021 1211 l
1026 1162 l
1034 1123 l
994 1128 l
948 1143 l
907 1153 l
864 1177 l
824 1194 l
791 1203 l
760 1211 l
726 1222 l
closepath
0.900000 setgray
gsave eofill grestore
stroke
0 setgray
[4 8] 0 setdash
726 1222 m
787 1233 l
828 1248 l
877 1278 l
904 1299 l
933 1328 l
980 1382 l
1015 1425 l
1037 1457 l
1031 1397 l
1026 1345 l
1021 1276 l
1021 1211 l
1026 1162 l
1034 1123 l
994 1128 l
948 1143 l
907 1153 l
864 1177 l
824 1194 l
791 1203 l
760 1211 l
stroke
[] 0 setdash
515 1495 m
576 1498 l
619 1502 l
660 1504 l
692 1506 l
733 1517 l
773 1539 l
795 1563 l
807 1582 l
804 1548 l
804 1504 l
809 1470 l
818 1436 l
825 1417 l
789 1436 l
760 1450 l
726 1460 l
677 1470 l
637 1475 l
598 1477 l
561 1483 l
523 1486 l
515 1495 l
closepath
0.900000 setgray
gsave eofill grestore
stroke
0 setgray
[4 8] 0 setdash
515 1495 m
576 1498 l
619 1502 l
660 1504 l
692 1506 l
733 1517 l
773 1539 l
795 1563 l
807 1582 l
804 1548 l
804 1504 l
809 1470 l
818 1436 l
825 1417 l
789 1436 l
760 1450 l
726 1460 l
677 1470 l
637 1475 l
598 1477 l
561 1483 l
523 1486 l
stroke
[] 0 setdash
785 1630 m
859 1642 l
912 1662 l
967 1695 l
1020 1743 l
1075 1811 l
1127 1880 l
1161 1938 l
1152 1894 l
1150 1816 l
1150 1728 l
1155 1646 l
1164 1575 l
1178 1524 l
1201 1475 l
1138 1480 l
1080 1504 l
1005 1543 l
948 1572 l
879 1604 l
805 1625 l
785 1630 l
closepath
0.700000 setgray
gsave eofill grestore
stroke
0 setgray
[4 8] 0 setdash
785 1630 m
859 1642 l
912 1662 l
967 1695 l
1020 1743 l
1075 1811 l
1127 1880 l
1161 1938 l
1152 1894 l
1150 1816 l
1150 1728 l
1155 1646 l
1164 1575 l
1178 1524 l
1201 1475 l
1138 1480 l
1080 1504 l
1005 1543 l
948 1572 l
879 1604 l
805 1625 l
stroke
[] 0 setdash
729 2060 m
788 2075 l
830 2109 l
874 2151 l
914 2219 l
948 2298 l
977 2363 l
1004 2441 l
1000 2343 l
997 2260 l
1003 2124 l
1011 2007 l
1030 1924 l
994 1919 l
936 1928 l
887 1958 l
847 1997 l
807 2026 l
781 2041 l
749 2055 l
729 2060 l
closepath
0.700000 setgray
gsave eofill grestore
stroke
0 setgray
[4 8] 0 setdash
729 2060 m
788 2075 l
830 2109 l
874 2151 l
914 2219 l
948 2298 l
977 2363 l
1004 2441 l
1000 2343 l
997 2260 l
1003 2124 l
1011 2007 l
1030 1924 l
994 1919 l
936 1928 l
887 1958 l
847 1997 l
807 2026 l
781 2041 l
749 2055 l
stroke
[] 0 setdash
showpage
%%Trailer
%%BoundingBox: 100 126 487 634
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
397 377 m
397 1464 l
2145 1464 l
2145 377 l
397 377 l
stroke
[] 0 setdash
397 377 m
397 387 l
484 377 m
484 387 l
571 377 m
571 387 l
659 377 m
659 387 l
746 377 m
746 387 l
834 377 m
834 387 l
921 377 m
921 387 l
1008 377 m
1008 387 l
1096 377 m
1096 387 l
1183 377 m
1183 387 l
1271 377 m
1271 387 l
1358 377 m
1358 387 l
1445 377 m
1445 387 l
1533 377 m
1533 387 l
1620 377 m
1620 387 l
1708 377 m
1708 387 l
1795 377 m
1795 387 l
1882 377 m
1882 387 l
1970 377 m
1970 387 l
2057 377 m
2057 387 l
2145 377 m
2145 387 l
397 1464 m
397 1454 l
484 1464 m
484 1454 l
571 1464 m
571 1454 l
659 1464 m
659 1454 l
746 1464 m
746 1454 l
834 1464 m
834 1454 l
921 1464 m
921 1454 l
1008 1464 m
1008 1454 l
1096 1464 m
1096 1454 l
1183 1464 m
1183 1454 l
1271 1464 m
1271 1454 l
1358 1464 m
1358 1454 l
1445 1464 m
1445 1454 l
1533 1464 m
1533 1454 l
1620 1464 m
1620 1454 l
1708 1464 m
1708 1454 l
1795 1464 m
1795 1454 l
1882 1464 m
1882 1454 l
1970 1464 m
1970 1454 l
2057 1464 m
2057 1454 l
2145 1464 m
2145 1454 l
stroke
397 377 m
397 397 l
834 377 m
834 397 l
1271 377 m
1271 397 l
1708 377 m
1708 397 l
2145 377 m
2145 397 l
397 1464 m
397 1444 l
834 1464 m
834 1444 l
1271 1464 m
1271 1444 l
1708 1464 m
1708 1444 l
2145 1464 m
2145 1444 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
397 327 m
gsave
397 327 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
834 327 m
gsave
834 327 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
1271 327 m
gsave
1271 327 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
1708 327 m
gsave
1708 327 translate
0 rotate
0 -20  m
(30) CS
(30) show
grestore
2145 327 m
gsave
2145 327 translate
0 rotate
0 -20  m
(40) CS
(40) show
grestore
/Helvetica findfont
60 scalefont
 setfont
1271 227 m
gsave
1271 227 translate
0 rotate
0 0  m
(t) CS
(t) show
grestore
397 377 m
407 377 l
397 485 m
407 485 l
397 594 m
407 594 l
397 703 m
407 703 l
397 811 m
407 811 l
397 920 m
407 920 l
397 1029 m
407 1029 l
397 1138 m
407 1138 l
397 1246 m
407 1246 l
397 1355 m
407 1355 l
397 1464 m
407 1464 l
2145 377 m
2135 377 l
2145 485 m
2135 485 l
2145 594 m
2135 594 l
2145 703 m
2135 703 l
2145 811 m
2135 811 l
2145 920 m
2135 920 l
2145 1029 m
2135 1029 l
2145 1138 m
2135 1138 l
2145 1246 m
2135 1246 l
2145 1355 m
2135 1355 l
2145 1464 m
2135 1464 l
stroke
397 377 m
417 377 l
397 1464 m
417 1464 l
2145 377 m
2125 377 l
2145 1464 m
2125 1464 l
/Helvetica findfont
60 scalefont
 setfont
stroke
359 377 m
gsave
359 377 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
359 1464 m
gsave
359 1464 translate
0 rotate
0 -20  m
(0.1) RJ
(0.1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
231 920 m
gsave
231 920 translate
0 rotate
0 0  m
(meff) RJ
(m) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(eff) show
grestore
[] 0 setdash
397 1111 m
397 1129 l
484 1016 m
484 1037 l
571 983 m
571 1006 l
659 964 m
659 991 l
746 955 m
746 985 l
834 946 m
834 980 l
921 935 m
921 972 l
1008 927 m
1008 969 l
1096 921 m
1096 966 l
1183 917 m
1183 965 l
1271 914 m
1271 964 l
1358 909 m
1358 959 l
1445 900 m
1445 954 l
1533 889 m
1533 949 l
1620 887 m
1620 948 l
stroke
385 1111 m
409 1111 l
385 1129 m
409 1129 l
472 1016 m
496 1016 l
472 1037 m
496 1037 l
559 983 m
583 983 l
559 1006 m
583 1006 l
647 964 m
671 964 l
647 991 m
671 991 l
734 955 m
758 955 l
734 985 m
758 985 l
822 946 m
846 946 l
822 980 m
846 980 l
909 935 m
933 935 l
909 972 m
933 972 l
996 927 m
1020 927 l
996 969 m
1020 969 l
1084 921 m
1108 921 l
1084 966 m
1108 966 l
1171 917 m
1195 917 l
1171 965 m
1195 965 l
1259 914 m
1283 914 l
1259 964 m
1283 964 l
1346 909 m
1370 909 l
1346 959 m
1370 959 l
1433 900 m
1457 900 l
1433 954 m
1457 954 l
1521 889 m
1545 889 l
1521 949 m
1545 949 l
1608 887 m
1632 887 l
1608 948 m
1632 948 l
stroke
397 1120 14 0 360 arc
gsave fill grestore
stroke
484 1026 14 0 360 arc
gsave fill grestore
stroke
571 994 14 0 360 arc
gsave fill grestore
stroke
659 977 14 0 360 arc
gsave fill grestore
stroke
746 970 14 0 360 arc
gsave fill grestore
stroke
834 963 14 0 360 arc
gsave fill grestore
stroke
921 953 14 0 360 arc
gsave fill grestore
stroke
1008 948 14 0 360 arc
gsave fill grestore
stroke
1096 944 14 0 360 arc
gsave fill grestore
stroke
1183 941 14 0 360 arc
gsave fill grestore
stroke
1271 939 14 0 360 arc
gsave fill grestore
stroke
1358 934 14 0 360 arc
gsave fill grestore
stroke
1445 927 14 0 360 arc
gsave fill grestore
stroke
1533 919 14 0 360 arc
gsave fill grestore
stroke
1620 917 14 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
397 1054 m
397 1083 l
571 971 m
571 1002 l
746 953 m
746 989 l
921 942 m
921 985 l
1096 936 m
1096 980 l
1271 941 m
1271 985 l
1445 944 m
1445 995 l
1620 926 m
1620 986 l
1795 907 m
1795 978 l
1970 896 m
1970 994 l
2145 892 m
2145 1021 l
2319 888 m
2494 870 m
2669 852 m
2844 888 m
stroke
385 1054 m
409 1054 l
385 1083 m
409 1083 l
559 971 m
583 971 l
559 1002 m
583 1002 l
734 953 m
758 953 l
734 989 m
758 989 l
909 942 m
933 942 l
909 985 m
933 985 l
1084 936 m
1108 936 l
1084 980 m
1108 980 l
1259 941 m
1283 941 l
1259 985 m
1283 985 l
1433 944 m
1457 944 l
1433 995 m
1457 995 l
1608 926 m
1632 926 l
1608 986 m
1632 986 l
1783 907 m
1807 907 l
1783 978 m
1807 978 l
1958 896 m
1982 896 l
1958 994 m
1982 994 l
2133 892 m
2157 892 l
2133 1021 m
2157 1021 l
stroke
383 1054 m
411 1082 l
383 1082 m
411 1054 l
557 972 m
585 1000 l
557 1000 m
585 972 l
732 957 m
760 985 l
732 985 m
760 957 l
907 949 m
935 977 l
907 977 m
935 949 l
1082 944 m
1110 972 l
1082 972 m
1110 944 l
1257 949 m
1285 977 l
1257 977 m
1285 949 l
1431 956 m
1459 984 l
1431 984 m
1459 956 l
1606 942 m
1634 970 l
1606 970 m
1634 942 l
1781 929 m
1809 957 l
1781 957 m
1809 929 l
1956 931 m
1984 959 l
1956 959 m
1984 931 l
2131 942 m
2159 970 l
2131 970 m
2159 942 l
stroke
397 964 m
2145 967 l
stroke
397 1585 m
397 2793 l
2145 2793 l
2145 1585 l
397 1585 l
stroke
397 1585 m
397 1595 l
484 1585 m
484 1595 l
571 1585 m
571 1595 l
659 1585 m
659 1595 l
746 1585 m
746 1595 l
834 1585 m
834 1595 l
921 1585 m
921 1595 l
1008 1585 m
1008 1595 l
1096 1585 m
1096 1595 l
1183 1585 m
1183 1595 l
1271 1585 m
1271 1595 l
1358 1585 m
1358 1595 l
1445 1585 m
1445 1595 l
1533 1585 m
1533 1595 l
1620 1585 m
1620 1595 l
1708 1585 m
1708 1595 l
1795 1585 m
1795 1595 l
1882 1585 m
1882 1595 l
1970 1585 m
1970 1595 l
2057 1585 m
2057 1595 l
2145 1585 m
2145 1595 l
397 2793 m
397 2783 l
484 2793 m
484 2783 l
571 2793 m
571 2783 l
659 2793 m
659 2783 l
746 2793 m
746 2783 l
834 2793 m
834 2783 l
921 2793 m
921 2783 l
1008 2793 m
1008 2783 l
1096 2793 m
1096 2783 l
1183 2793 m
1183 2783 l
1271 2793 m
1271 2783 l
1358 2793 m
1358 2783 l
1445 2793 m
1445 2783 l
1533 2793 m
1533 2783 l
1620 2793 m
1620 2783 l
1708 2793 m
1708 2783 l
1795 2793 m
1795 2783 l
1882 2793 m
1882 2783 l
1970 2793 m
1970 2783 l
2057 2793 m
2057 2783 l
2145 2793 m
2145 2783 l
stroke
397 1585 m
397 1605 l
834 1585 m
834 1605 l
1271 1585 m
1271 1605 l
1708 1585 m
1708 1605 l
2145 1585 m
2145 1605 l
397 2793 m
397 2773 l
834 2793 m
834 2773 l
1271 2793 m
1271 2773 l
1708 2793 m
1708 2773 l
2145 2793 m
2145 2773 l
stroke
397 1585 m
407 1585 l
397 1705 m
407 1705 l
397 1826 m
407 1826 l
397 1947 m
407 1947 l
397 2068 m
407 2068 l
397 2189 m
407 2189 l
397 2309 m
407 2309 l
397 2430 m
407 2430 l
397 2551 m
407 2551 l
397 2672 m
407 2672 l
397 2793 m
407 2793 l
2145 1585 m
2135 1585 l
2145 1705 m
2135 1705 l
2145 1826 m
2135 1826 l
2145 1947 m
2135 1947 l
2145 2068 m
2135 2068 l
2145 2189 m
2135 2189 l
2145 2309 m
2135 2309 l
2145 2430 m
2135 2430 l
2145 2551 m
2135 2551 l
2145 2672 m
2135 2672 l
2145 2793 m
2135 2793 l
stroke
397 1585 m
417 1585 l
397 2793 m
417 2793 l
2145 1585 m
2125 1585 l
2145 2793 m
2125 2793 l
/Helvetica findfont
60 scalefont
 setfont
stroke
359 1585 m
gsave
359 1585 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
359 2793 m
gsave
359 2793 translate
0 rotate
0 -20  m
(0.1) RJ
(0.1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
231 2189 m
gsave
231 2189 translate
0 rotate
0 0  m
(meff) RJ
(m) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(eff) show
grestore
[] 0 setdash
397 2440 m
397 2460 l
484 2298 m
484 2320 l
571 2250 m
571 2275 l
659 2224 m
659 2252 l
746 2203 m
746 2236 l
834 2191 m
834 2227 l
921 2177 m
921 2218 l
1008 2167 m
1008 2211 l
1096 2158 m
1096 2202 l
1183 2149 m
1183 2193 l
1271 2142 m
1271 2189 l
1358 2134 m
1358 2184 l
1445 2127 m
1445 2180 l
1533 2120 m
1533 2174 l
1620 2114 m
1620 2175 l
stroke
385 2440 m
409 2440 l
385 2460 m
409 2460 l
472 2298 m
496 2298 l
472 2320 m
496 2320 l
559 2250 m
583 2250 l
559 2275 m
583 2275 l
647 2224 m
671 2224 l
647 2252 m
671 2252 l
734 2203 m
758 2203 l
734 2236 m
758 2236 l
822 2191 m
846 2191 l
822 2227 m
846 2227 l
909 2177 m
933 2177 l
909 2218 m
933 2218 l
996 2167 m
1020 2167 l
996 2211 m
1020 2211 l
1084 2158 m
1108 2158 l
1084 2202 m
1108 2202 l
1171 2149 m
1195 2149 l
1171 2193 m
1195 2193 l
1259 2142 m
1283 2142 l
1259 2189 m
1283 2189 l
1346 2134 m
1370 2134 l
1346 2184 m
1370 2184 l
1433 2127 m
1457 2127 l
1433 2180 m
1457 2180 l
1521 2120 m
1545 2120 l
1521 2174 m
1545 2174 l
1608 2114 m
1632 2114 l
1608 2175 m
1632 2175 l
stroke
397 2450 16 0 360 arc
gsave fill grestore
stroke
484 2309 16 0 360 arc
gsave fill grestore
stroke
571 2263 16 0 360 arc
gsave fill grestore
stroke
659 2238 16 0 360 arc
gsave fill grestore
stroke
746 2220 16 0 360 arc
gsave fill grestore
stroke
834 2209 16 0 360 arc
gsave fill grestore
stroke
921 2197 16 0 360 arc
gsave fill grestore
stroke
1008 2189 16 0 360 arc
gsave fill grestore
stroke
1096 2180 16 0 360 arc
gsave fill grestore
stroke
1183 2171 16 0 360 arc
gsave fill grestore
stroke
1271 2166 16 0 360 arc
gsave fill grestore
stroke
1358 2159 16 0 360 arc
gsave fill grestore
stroke
1445 2154 16 0 360 arc
gsave fill grestore
stroke
1533 2147 16 0 360 arc
gsave fill grestore
stroke
1620 2145 16 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
397 2374 m
397 2399 l
571 2250 m
571 2274 l
746 2229 m
746 2256 l
921 2234 m
921 2266 l
1096 2235 m
1096 2268 l
1271 2238 m
1271 2270 l
1445 2221 m
1445 2256 l
1620 2212 m
1620 2264 l
1795 2208 m
1795 2280 l
1970 2206 m
1970 2293 l
2145 2205 m
2145 2311 l
2319 2214 m
2494 2215 m
2669 2239 m
2844 2277 m
stroke
385 2374 m
409 2374 l
385 2399 m
409 2399 l
559 2250 m
583 2250 l
559 2274 m
583 2274 l
734 2229 m
758 2229 l
734 2256 m
758 2256 l
909 2234 m
933 2234 l
909 2266 m
933 2266 l
1084 2235 m
1108 2235 l
1084 2268 m
1108 2268 l
1259 2238 m
1283 2238 l
1259 2270 m
1283 2270 l
1433 2221 m
1457 2221 l
1433 2256 m
1457 2256 l
1608 2212 m
1632 2212 l
1608 2264 m
1632 2264 l
1783 2208 m
1807 2208 l
1783 2280 m
1807 2280 l
1958 2206 m
1982 2206 l
1958 2293 m
1982 2293 l
2133 2205 m
2157 2205 l
2133 2311 m
2157 2311 l
stroke
386 2375 m
408 2397 l
386 2397 m
408 2375 l
560 2251 m
582 2273 l
560 2273 m
582 2251 l
735 2231 m
757 2253 l
735 2253 m
757 2231 l
910 2239 m
932 2261 l
910 2261 m
932 2239 l
1085 2240 m
1107 2262 l
1085 2262 m
1107 2240 l
1260 2243 m
1282 2265 l
1260 2265 m
1282 2243 l
1434 2228 m
1456 2250 l
1434 2250 m
1456 2228 l
1609 2227 m
1631 2249 l
1609 2249 m
1631 2227 l
1784 2233 m
1806 2255 l
1784 2255 m
1806 2233 l
1959 2238 m
1981 2260 l
1959 2260 m
1981 2238 l
2134 2247 m
2156 2269 l
2134 2269 m
2156 2247 l
stroke
397 2249 m
2145 2249 l
stroke
/Helvetica findfont
60 scalefont
 setfont
1922 1719 m
gsave
1922 1719 translate
0 rotate
0 -20  m
(\(b\)) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1928 504 m
gsave
1928 504 translate
0 rotate
0 -20  m
(\(a\)) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 91 90 682 670
